Shapley Value Computation in Ontology-Mediated Query Answering

The Shapley value was originally introduced in cooperative game theory as a wealth distribution mechanism. It has since found use in knowledge representation and databases for the purpose of assigning scores to formulas and database tuples based upon their contribution to obtaining a query result or inconsistency. The application of the Shapley value outside of its original setting relies upon defining a numeric wealth function that captures the phenomenon of interest. In the case of database queries, recent work has focused on the so-called drastic Shapley value, obtained by translating a Boolean query into a 0/1 function based upon whether the query is satisfied or not. The present paper explores the use of the drastic Shapley value in the context of ontology-mediated query answering (OMQA). We present a detailed complexity analysis of the drastic Shapley value computation (SVC$^{dr}$) problem in the OMQA setting. In particular, we establish a dichotomy result that shows that for every ontology-mediated query (T,q) composed of an ontology T formulated in the description logic $\mathcal{ELHI}_\bot$ and a connected constant-free homomorphism-closed query q the corresponding SVC$^{dr}$ problem is either tractable (in FP) or #P-hard. We further show how the #P-hardness side of the dichotomy can be strengthened to cover possibly disconnected queries with constants. Our results exploit recently discovered connections between SVC$^{dr}$ and probabilistic query evaluation and allow us to generalize existing results on probabilistic OMQA.

==> fig/fig_blr.tikz <==
\begin{tikzpicture}[scale=1.5]
\begin{pgfonlayer}{nodelayer}
	\pic[transform shape,scale=.5] (0) at (-1, 0) {subtree};
	\pic[transform shape,scale=.5] (1) at (1, 0) {subtree};
	\node [] (2) at (-2, 0) {$\cdots$};
	\node [] (3) at (0, 0) {$\cdots$};
	\pic[transform shape,scale=.5] (4t) at (2, 0) {subtrinvisible};
	\node [] (4) at (2, 0) {$\cdots$};
	\node at (0-a) {$a_\chi$};
	\node at (1-a) {$a_\lambda$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (2) to (0-west);
	\draw (0-east) to (3);
	\draw (3) to (1-west);
	\draw (1-east) to (4);
	\draw[color=red, dashed,scale=.5] (1-e) arc (-45:-135:0.5) -- (1-h) -- node[midway,above=.06] {$\mathbf{B}(a_{\lambda})$} (1-i) -- cycle;
	\draw[color=blue,dashed,scale=.5] (1-e) arc (-45:45:0.5) -- (4t-j) arc (45:-45:0.5) --  node[midway,below] {$\mathbf{R}(a_{\lambda})$} cycle;
	\draw[color=green,dashed,scale=.5] ($(0-j)+(.1,.1)$) arc (45:-45:0.65) -- node[midway,below] {$\mathbf{R}(a_{\chi})$} ($(1-d) + (-.2,-.1)$) -- ($(1-h) + (-.2,-.1)$) -- ($(1-i) + (.2,-.1)$) -- ($(1-e) + (.2,-.1)$) -- ($(4t-e) + (.1,-.1)$) arc (-45:45:0.65) -- ($(1-j)+(.1,.1)$) arc (45:135:0.65) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_constr.tikz <==
\begin{tikzpicture}[scale=1.4]
\begin{pgfonlayer}{nodelayer}
	\coordinate (00) at (2, -2);
	\coordinate (01) at (3, -2);
	\coordinate (02) at (2, -1);
	\coordinate (03) at (3, -1);
	\coordinate (04) at (2, -3);
	\coordinate (05) at (3, -3);
	\coordinate (06) at (4, -2);
	\coordinate (07) at (1, -2);
	\coordinate (08) at (4.75, -2);
	\coordinate (09) at (0.25, -2);
	\coordinate (010) at (2, 1);
	\coordinate (011) at (3, 1);
	\coordinate (016) at (4, 1);
	\coordinate (017) at (1, 1);
	\coordinate (018) at (4.75, 1);
	\coordinate (019) at (0.25, 1);
	\coordinate (020) at (-0.5, 1);
	\coordinate (021) at (5.5, 1);
	\coordinate (022) at (-0.5, -2);
	\coordinate (023) at (5.5, -2);
	\coordinate (024) at (0.25, -0.75);
	\coordinate (025) at (-1, 1.25);
	\coordinate (026) at (-2, 0.75);
	\coordinate (027) at (-1.5, 1);
	\coordinate (028) at (-1, 0);
	\coordinate (029) at (-2, -0.5);
	\coordinate (030) at (-1.5, -0.25);
	\coordinate (031) at (-2.25, 0.25);
	\coordinate (032) at (-2.25, 1.5);
	\coordinate (033) at (-2, -0.75);
	\coordinate (034) at (5.5, -0.75);
	\coordinate (035) at (-1, -1.25);
	\coordinate (036) at (-2, -1.75);
	\coordinate (037) at (-1.5, -1.5);
	\coordinate (038) at (-1, -2.25);
	\coordinate (039) at (-2, -2.75);
	\coordinate (040) at (-1.5, -2.5);
	\coordinate (041) at (-2.25, -3.75);
	\coordinate (042) at (-2.25, -0.75);
	\coordinate (east) at (6,0);
	\node at (east) {\phantom{.}};
	
	\pic[transform shape,scale=.3, color=blue] (0) at (00) {subtree};
	\pic[transform shape,scale=.3, color=blue] (1) at (01) {subtree};
	\pic[transform shape,scale=.3, color=blue] (2) at (02) {subtree};
	\pic[transform shape,scale=.3, color=blue] (3) at (03) {subtree};
	\pic[transform shape,scale=.3, color=blue] (4) at (04) {subtree};
	\pic[transform shape,scale=.3, color=blue] (5) at (05) {subtree};
	\pic[transform shape,scale=.3] (6) at (06) {subtree};
	\pic[transform shape,scale=.3] (7) at (07) {subtree};
	\node [] (8) at (08) {$\dots$};
	\node [] (9) at (09) {$\dots$};
	\pic[transform shape,scale=.3, color=blue] (10) at (010) {subtree};
	\node[draw=blue,circle,fill=white,minimum height=1.5em] at (010) {};
	\node at (010) {$a_{\chi}$};
	\pic[transform shape,scale=.3, color=blue] (11) at (011) {subtree};
	\node[draw=blue,circle,fill=white,minimum height=1.5em] at (011) {};
	\pic[transform shape,scale=.3] (16) at (016) {subtree};
	\node[draw,circle,fill=white,minimum height=1.5em] at (016) {};
	\pic[transform shape,scale=.3] (17) at (017) {subtree};
	\node[draw,circle,fill=white,minimum height=1.5em] at (017) {};
	\node [] (18) at (018) {$\dots$};
	\node [] (19) at (019) {$\dots$};
	\pic[transform shape,scale=.3] (20) at (020) {subtree};
	\node[draw,circle,fill=white,minimum height=1.5em] at (020) {};
	\node at (020) {$a_0$};
	\pic[transform shape,scale=.3] (21) at (021) {subtree};
	\node[draw,circle,fill=white,minimum height=1.5em] at (021) {};
	\node at (021) {$a_k$};
	\pic[transform shape,scale=.3] (22) at (022) {subtree};
	\pic[transform shape,scale=.3] (23) at (023) {subtree};
	\pic[transform shape,scale=.3] (24) at ($(024)+(0,0.1)$) {graphbox-ns};
	\node [] (25) at ($(025)+(0.1,0.1)$) {};
	\node [] (26) at ($(026)+(-0.1,-0.1)$) {};
	\node [] (27) at (027) {\scriptsize $\Ak\setminus\Reach{\P}$};
	\node [] (28) at ($(028)+(0.1,0.1)$) {};
	\node [] (29) at ($(029)+(-0.1,-0.1)$) {};
	\node [] (30) at (030) {$\SNij[\overline{\imath},\lnot\overline{\jmath}]$};
	\node [] (31) at (031) {};
	\node [] (32) at (032) {};
	\node [] (33) at (033) {};
	\node [] (34) at (034) {};
	\node [] (35) at ($(035)+(0.1,0.1)$) {};
	\node [] (36) at ($(036)+(-0.1,-0.1)$) {};
	\node [] (37) at (037) {\scriptsize $\Ak\setminus\Reach{\P}$};
	\node [] (38) at ($(038)+(0.1,0.1)$) {};
	\node [] (39) at ($(039)+(-0.1,-0.1)$) {};
	\node [] (40) at (040) {$\SNij[\overline{\imath},\lnot\overline{\jmath}]$};
	\node [] (41) at (041) {};
	\node [] (42) at (042) {};
	\node [color=green,below] at ($(018)+(0,-3mm)$) {$\P$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (9) to (07);
	\draw (06) to (8);
	\draw [thick, color=blue] (07) to (02);
	\draw [thick, color=blue] (07) to (00);
	\draw [thick, color=blue] (07) to (04);
	\draw [thick, color=blue] (03) to (06);
	\draw [thick, color=blue] (01) to (06);
	\draw [thick, color=blue] (05) to (06);
	\draw [color=blue] (02) to (03);
	\draw [color=blue] (00) to (05);
	\draw [color=blue] (04) to (01);
	\draw (19) to (017);
	\draw (016) to (18);
	\draw [color=blue] (017) to (010);
	\draw [color=blue] (010) to (011);
	\draw [color=blue] (011) to (016);
	\draw (020) to (19);
	\draw (18) to (021);
	\draw (022) to (9);
	\draw (8) to (023);
	\draw [decorate,decoration={brace,amplitude=3pt,raise=-2pt}] (31) to node[midway,left] {\normalsize$\Ak$} (32);
	\draw (26) rectangle (25);
	\draw (29) rectangle (28);
	\draw [decorate,decoration={brace,amplitude=3pt,raise=-2pt}] (41) to node[midway,left] {\normalsize$\AG$} (42);
	\draw (36) rectangle (35);
	\draw (39) rectangle (38);
	\draw [dashed, color=gray] (33) to (34);
	\draw [dashed, color=green] ($(020)+(0,3mm)$) arc (90:270:3mm) -- ($(021)+(0,-3mm)$) arc (-90:90:3mm) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_constr2.tikz <==
\begin{tikzpicture}[scale=1.4]
\begin{pgfonlayer}{nodelayer}
	\coordinate (01) at (2, 2);
	\coordinate (02) at (1, 3);
	\coordinate (04) at (1, 1);
	\coordinate (05) at (2, 3);
	\coordinate (06) at (3, 2);
	\coordinate (07) at (0, 2);
	\coordinate (08) at (3.75, 2);
	\coordinate (09) at (-0.75, 2);
	\coordinate (022) at (-1.5, 2);
	\coordinate (023) at (4.5, 2);
	\coordinate (035) at (-2, 2.75);
	\coordinate (036) at (-3, 2.25);
	\coordinate (037) at (-2.5, 2.5);
	\coordinate (038) at (-2, 1.75);
	\coordinate (039) at (-3, 1.25);
	\coordinate (040) at (-2.5, 1.5);
	\coordinate (041) at (1.5, 0.5);
	\coordinate (042) at (-1.5, -1);
	\coordinate (043) at (-0.75, -1);
	\coordinate (044) at (0, -1);
	\coordinate (045) at (1, 0);
	\coordinate (046) at (2, 0);
	\coordinate (047) at (1, -2);
	\coordinate (048) at (2, -1);
	\coordinate (049) at (3, -1);
	\coordinate (050) at (3.75, -1);
	\coordinate (051) at (4.5, -1);
	\coordinate (052) at (-2, -0.25);
	\coordinate (053) at (-3, -0.75);
	\coordinate (054) at (-2.5, -0.5);
	\coordinate (055) at (-2, -1.25);
	\coordinate (056) at (-3, -1.75);
	\coordinate (057) at (-2.5, -1.5);
	\coordinate (058) at (1.5, -2.5);
	
	\node[draw,circle,color=blue] (1) at (01) {};
	\pic[transform shape,scale=.3, color=blue] (2) at (02) {subtree};
	\node[draw,circle,color=blue] (4) at (04) {};
	\pic[transform shape,scale=.3, color=blue] (5) at (05) {subtree};
	\pic[transform shape,scale=.4] (6) at (06) {subtree};
	\node[draw,circle,fill=white,minimum height=2.3em] at (06) {};
	\node[] at (06) {$a_{\chi+2}$};
	\pic[transform shape,scale=.4] (7) at (07) {subtree};
	\node[draw,circle,fill=white,minimum height=2.3em] at (07) {};
	\node[] at (07) {$a_{\chi-1}$};
	\node [] (8) at (08) {$\dots$};
	\node [] (9) at (09) {$\dots$};
	\pic[transform shape,scale=.3] (22) at (022) {subtree};
	\pic[transform shape,scale=.3] (23) at (023) {subtree};
	\node [] (35) at ($(035)+(0.1,0.1)$) {};
	\node [] (36) at ($(036)+(-0.1,-0.1)$) {};
	\node [] (37) at (037) {\scriptsize $\Ak\setminus\Reach{\P}$};
	\node [] (38) at ($(038)+(0.1,0.1)$) {};
	\node [] (39) at ($(039)+(-0.1,-0.1)$) {};
	\node [] (40) at (040) {$\SNij[\overline{\imath},\lnot\overline{\jmath}]$};
	\node [] (41) at ($(041)+(0,0.2)$) {(a)};
	\pic[transform shape,scale=.3, color=red] (42) at (042) {subtree};
	\node [] (43) at (043) {\dots};
	\node [color=red] at ($(043)+(0,-0.35)$) {\normalsize $M_{\la}$}; %
	\pic[transform shape,scale=.4, color=red] (44) at (044) {subtree};
	\node[draw=red,circle,fill=white,minimum height=2.3em] at (044) {};
	\node[] at (044) {$a_{\chi-1}$};
	\pic[transform shape,scale=.3, color=red] (45) at (045) {subtree};
	\pic[transform shape,scale=.3, color=red] (46) at (046) {subtree};
	\node [draw, circle, color=green] (47) at (047) {};
	\node [draw, circle, color=green] (48) at (048) {};
	\pic[transform shape,scale=.4,color=green] (49) at (049) {subtree};
	\node[draw=green,circle,fill=white,minimum height=2.3em] at (049) {};
	\node[] at (049) {$a_{\chi+2}$};
	\node [] (50) at (050) {\dots};
	\node [color=green] at ($(050)+(0,-0.35)$) {\normalsize $M_{\to}$}; %
	\pic[transform shape,scale=.3,color=green] (51) at (051) {subtree};
	\node [] (52) at ($(052)+(0.1,0.1)$) {};
	\node [] (53) at ($(053)+(-0.1,-0.1)$) {};
	\node [] (54) at (054) {\scriptsize $\Ak\setminus\Reach{\P}$};
	\node [] (55) at ($(055)+(0.1,0.1)$) {};
	\node [] (56) at ($(056)+(-0.1,-0.1)$) {};
	\node [] (57) at (057) {$\SNij[\overline{\imath},\lnot\overline{\jmath}]$};
	\node [] (58) at ($(058)+(0,0.2)$) {(b)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (9) to (07);
	\draw (06) to (8);
	\draw [color=blue] (4) to (1);
	\draw (022) to (9);
	\draw (8) to (023);
	\draw [] (36) rectangle (35);
	\draw [] (39) rectangle (38);
	\draw [color=blue] (07) to (02);
	\draw [color=blue] (06) to (1);
	\draw [style=red] (042) to (43);
	\draw [style=red] (43) to (044);
	\draw [style=red] (044) to (045);
	\draw [color=green] (47) to (48);
	\draw [color=green] (48) to (049);
	\draw [color=green] (049) to (50);
	\draw [color=green] (50) to (051);
	\draw [color=red] (53) rectangle (52);
	\draw [color=red] (56) rectangle (55);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_examp.tikz <==
\begin{tikzpicture}[]
	\coordinate (00) at (-2, 1);
	\coordinate (01) at (2, 1);
	\coordinate (02) at (-2, -0.5);
	\coordinate (03) at (2, -0.5);
	\coordinate (04) at (2, 1.55);
	\coordinate (05) at (2, 0.05);
	\begin{pgfonlayer}{nodelayer}
		\node [draw,minimum height=4ex,rounded corners] (0) at (00) {\textit{poulardeNantua}};
		\node [draw,minimum height=4ex,rounded corners] (1) at (01) {\textit{chicken}};
		\node [draw,minimum height=4ex,rounded corners] (2) at (02) {\textit{nantuaSauce}};
		\node [draw,minimum height=4ex,rounded corners] (3) at (03) {\textit{crayfish}};
		\node [] (4) at (04) {$\mathsf{Meat}$};
		\node [] (5) at (05) {$\mathsf{Crustacean}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, >=stealth] (0) to node[midway, above=-.1,sloped] {$\mathsf{hasIngr}$} node[midway,below,sloped] {$e_1$} (1);
		\draw [->, >=stealth] (0) to node[midway, left] {$\mathsf{hasSauce}$} node[midway,right] {$e_3$} (2);
		\draw [->, >=stealth] (0) to node[midway, above=-.1,sloped] {$\mathsf{hasIngr}$} node[midway,below,sloped] {$e_2$} (3.north west);
		\draw [->, >=stealth] (2) to node[midway, above=-.1,sloped] {$\mathsf{hasIngr}$} node[midway,below,sloped] {$e_4$} (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_idee-constr.tikz <==
\begin{tikzpicture}[xscale=.6]
	\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle,color=blue] (0) at (3.5, 0) {};
		\node [draw, circle,color=blue] (1) at (4.5, 0) {};
		\node [draw, circle,color=blue] (2) at (3.5, 0.4) {};
		\node [draw, circle,color=blue] (3) at (4.5, 0.4) {};
		\node [draw, circle,color=blue] (4) at (3.5, -0.4) {};
		\node [draw, circle,color=blue] (5) at (4.5, -0.4) {};
		\node [draw, circle] (6) at (5.5, 0) {};
		\node [draw, circle] (7) at (2.5, 0) {};
		\node [] (8) at (6.5, 0) {$\dots$};
		\node [] (9) at (1.5, 0) {$\dots$};
		\node [draw, circle,color=blue] (10) at (-5.5, 0) {};
		\node [above=.1,color=blue] at (10) {\small $\alpha_\chi$};
		\node [draw, circle,color=blue] (11) at (-4.5, 0) {};
		\node [above=.1,color=blue] at (11) {\small $\alpha_{\chi+1}$};
		\node [draw, circle] (16) at (-3.5, 0) {};
		\node [draw, circle] (17) at (-6.5, 0) {};
		\node [] (18) at (-2.5, 0) {$\dots$};
		\node [] (19) at (-7.5, 0) {$\dots$};
		\pic[transform shape,yscale=.3,xscale=0.5] at (-0.5,0) {graphbox-ew};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7);
		\draw (6) to (8);
		\draw [very thick, color=blue] (7) to (2);
		\draw [very thick, color=blue] (7) to (0);
		\draw [very thick, color=blue] (7) to (4);
		\draw [very thick, color=blue] (3) to (6);
		\draw [very thick, color=blue] (1) to (6);
		\draw [very thick, color=blue] (5) to (6);
		\draw [color=blue] (2) to (3);
		\draw [color=blue] (0) to (5);
		\draw [color=blue] (4) to (1);
		\draw (19) to (17);
		\draw (16) to (18);
		\draw [color=blue] (17) to (10);
		\draw [color=blue] (10) to (11);
		\draw [color=blue] (11) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_reachability2.tikz <==
\begin{tikzpicture}%
	\small
	\begin{pgfonlayer}{nodelayer}
		\node [draw, cloud, minimum height=7mm, minimum width=12mm] (0) at (-.5, 0) {$G$};
		\node [draw, circle,fill=white] (1) at (-1, 0) {$s$};
		\node [draw, circle,fill=white] (2) at (0, 0) {$t$};
		\node [draw, circle] (3) at (-2, 0) {\phantom{$s$}};
		\node [] at (3) {$s_i$};
		\node [] (4) at (-3, 0) {$\cdots$};
		\node [draw, circle] (5) at (-4, 0) {\phantom{$s$}};
		\node [] at (5) {$s_2$};
		\node [draw, circle] (6) at (-5, 0) {\phantom{$s$}};
		\node [] at (6) {$s_1$};
		\node [] (7) at (-6, 0) {$G_i$:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, >=stealth] (6) to (5);
		\draw [->, >=stealth] (5) to (4);
		\draw [->, >=stealth] (4) to (3);
		\draw [->, >=stealth] (3) to (1);
		\draw [->, >=stealth,bend left=15,color=blue] (6.north east) to node[midway, below, sloped,color=blue] {$\mu$} (2.north west);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/fig_reduction-lbkm.tikz <==
\begin{tikzpicture}[scale=.6]
\coordinate (00) at (-8, 1);
\coordinate (01) at (-8, 0);
\coordinate (02) at (-8, -1);
\coordinate (03) at (-6, -1);
\coordinate (04) at (-6, 0);
\coordinate (05) at (-6, 1);
\coordinate (06) at (-7, 1.5);
\coordinate (07) at (-3, 1);
\coordinate (08) at (-3, 0);
\coordinate (09) at (-3, -1);
\coordinate (010) at (-1, -1);
\coordinate (011) at (-1, 0);
\coordinate (012) at (-1, 1);
\coordinate (013) at (-2, 1.5);
\coordinate (014) at (-3, -2);
\coordinate (015) at (1, 1);
\coordinate (016) at (1, 0);
\coordinate (017) at (1, -1);
\coordinate (018) at (3, -1);
\coordinate (019) at (3, 0);
\coordinate (020) at (3, 1);
\coordinate (021) at (2, 1.5);
\coordinate (022) at (1, -2);
\coordinate (023) at (3, -2);
\coordinate (024) at (4.5, 0);
\coordinate (025) at (6, 1);
\coordinate (026) at (6, 0);
\coordinate (027) at (6, -1);
\coordinate (028) at (8, -1);
\coordinate (029) at (8, 0);
\coordinate (030) at (8, 1);
\coordinate (031) at (7, 1.5);
\coordinate (032) at (6, -2);
\coordinate (033) at (8, -2);
\coordinate (034) at (8, -3);
\coordinate (035) at (8, -2.5);
\begin{pgfonlayer}{nodelayer}
	\node [draw, circle] (0) at (00) {};
	\node [draw, circle] (1) at (01) {};
	\node [draw, circle] (2) at (02) {};
	\node [draw, circle] (3) at (03) {};
	\node [draw, circle] (4) at (04) {};
	\node [draw, circle] (5) at (05) {};
	\node [] (6) at (06) {G};
	\node [draw, circle] (7) at (07) {};
	\node [draw, circle] (8) at (08) {};
	\node [draw, circle] (9) at (09) {};
	\node [draw, circle] (10) at (010) {};
	\node [draw, circle] (11) at (011) {};
	\node [draw, circle] (12) at (012) {};
	\node [] (13) at (013) {$G_0$};
	\node [draw, circle, thick, fill=lightgray] (14) at (014) {};
	\node at (014) {\scriptsize $x_0$};
	\node [draw, circle] (15) at (015) {};
	\node [draw, circle] (16) at (016) {};
	\node [draw, circle] (17) at (017) {};
	\node [draw, circle] (18) at (018) {};
	\node [draw, circle] (19) at (019) {};
	\node [draw, circle] (20) at (020) {};
	\node [] (21) at (021) {$G_1$};
	\node [draw, circle, thick, fill=lightgray] (22) at (022) {};
	\node at (022) {\scriptsize $x_0$};
	\node [draw, circle, thick, fill=lightgray] (23) at (023) {};
	\node at (023) {\scriptsize $y_1$};
	\node [] (24) at (024) {\dots};
	\node [draw, circle] (25) at (025) {};
	\node [draw, circle] (26) at (026) {};
	\node [draw, circle] (27) at (027) {};
	\node [draw, circle] (28) at (028) {};
	\node [draw, circle] (29) at (029) {};
	\node [draw, circle] (30) at (030) {};
	\node [] (31) at (031) {$G_j$};
	\node [draw, circle, thick, fill=lightgray] (32) at (032) {};
	\node at (032) {\scriptsize $x_0$};
	\node [draw, circle, thick, fill=lightgray] (33) at (033) {};
	\node at (033) {\scriptsize $y_1$};
	\node [draw, circle, thick, fill=lightgray] (34) at (034) {};
	\node at (034) {\scriptsize $y_j$};
	\node [] (35) at (035) {\dots};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (0) to (5);
	\draw (1) to (3);
	\draw (2) to (4);
	\draw (7) to (12);
	\draw (8) to (10);
	\draw (9) to (11);
	\draw (15) to (20);
	\draw (16) to (18);
	\draw (17) to (19);
	\draw (14) to (12);
	\draw (14) to (11);
	\draw (14) to (10);
	\draw (22) to (23);
	\draw (25) to (30);
	\draw (26) to (28);
	\draw (27) to (29);
	\draw (32) to (33);
	\draw (32) to (34);
\end{pgfonlayer}
\end{tikzpicture}

